Probabilistic Parameter Estimators and Calibration Metrics for Pose Estimation from Image Features

This paper addresses the challenge of probabilistic parameter estimation given measurement uncertainty in real-time. We provide a general formulation and apply this to pose estimation for an autonomous visual landing system. We present three probabilistic parameter estimators: a least-squares sampling approach, a linear approximation method, and a probabilistic programming estimator. To evaluate these estimators, we introduce novel closed-form expressions for measuring calibration and sharpness specifically for multivariate normal distributions. Our experimental study compares the three estimators under various noise conditions. We demonstrate that the linear approximation estimator can produce sharp and well-calibrated pose predictions significantly faster than the other methods but may yield overconfident predictions in certain scenarios. Additionally, we demonstrate that these estimators can be integrated with a Kalman filter for continuous pose estimation during a runway approach where we observe a 50\% improvement in sharpness while maintaining marginal calibration. This work contributes to the integration of data-driven computer vision models into complex safety-critical aircraft systems and provides a foundation for developing rigorous certification guidelines for such systems.

==> pgfplots/calib_correlated.tex <==
\documentclass[tikz, border=-0pt,
 % convert={outext=.svg,command=\unexpanded{pdf2svg \infile\space\outfile}},
 ]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{statistics} 
\pgfplotsset{width=5cm}
\pgfplotsset{compat=1.18}
\usepackage{siunitx}
\usepgfplotslibrary{units}

\usepackage{xcolor}
\colorlet{bgcolor}{black!4}
\colorlet{darkgreen}{green!50!black}

\begin{document}
\begin{tikzpicture}

	\begin{axis}[
			name=plot1,
			footnotesize,
			enlargelimits=0.05,
			xlabel={Theoretical\\[-0.75ex] coverage},
			ylabel={Empirical coverage},
			x label style={at={(xticklabel cs:1)}, anchor=north east, inner sep=0pt, outer sep=0pt, align=right, scale=1.0},
			y label style={at={(yticklabel cs:1)}, rotate=-90, anchor=south west, align=left, scale=1.0},
			title={\textbf{Calibration and Sharpness for Correlated Noise}},
			title style={at={(yticklabel cs:1.12)}, anchor=south west, },
			xtick distance=0.25,
			ytick distance=0.25,
			% xticklabel style={/pgf/number format/.cd,frac, frac TeX=\nicefrac},
			% yticklabel style={/pgf/number format/.cd,frac, frac TeX=\nicefrac},
			xtick align=center,
			ytick align=inside,
			axis background/.style={fill=bgcolor},
			line width=0pt,
			y tick style={line width=0pt},
			xtick pos=bottom,
			ymajorgrids=true,
			legend style={fill=bgcolor, inner sep=1pt, fill opacity=0.5, text opacity=1, nodes={scale=0.8}, draw=none},
			legend cell align={left},
			legend pos=north west,
		]

		\addplot [ blue, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/data/correlated_calibration_lsq.dat}
		coordinate[pos=0.5] (foo)
		% node[left, pos=0.45, font=\scriptsize, align=center, yshift=2ex, name=bar] {along-\\track}
		;
		% \draw[blue, thin, shorten >={-4pt}] (foo) to (bar);
		\addlegendentry{LSQ};

		\addplot [ purple, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/data/correlated_calibration_lin.dat}
		% node[left, pos=0.75, font=\scriptsize, inner sep=2pt, anchor=east] {altitude};
		;
		\addlegendentry{Linear};

		\addplot [ darkgreen, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/correlated_calibration_mcmc.dat}
		% node[below right, pos=0.60, font=\scriptsize, inner sep=0pt, anchor=north west, align=center] {cross-\\track};
		;
		\addlegendentry{MCMC};

		% \addlegendentry{altitude};

		% \addlegendentry{joint};

		\addplot [
			gray,
			opacity=0.5,
			line width=0.8pt,
		]
		coordinates {(0,0) (1,1)};
		% \addlegendentry{};

	\end{axis}

	\begin{axis}[at=(plot1.north east), anchor=left of north west, xshift=0.20cm,
			name=plot2,
			y label style={at={(yticklabel cs:1)}, rotate=-90, anchor=south west, align=left, scale=1.0},
			% xlabel={Estimators\\[-0.75ex] \phantom{foo}},
			x label style={at={(xticklabel cs:1)}, anchor=north east, inner sep=0pt, outer sep=0pt, align=right, scale=1.0, yshift=-0.33ex},
			ylabel={Sharpness},
			enlargelimits=0.05,
			footnotesize,
			boxplot/draw direction=y,
			axis background/.style={fill=bgcolor},
			xtick={1, 2, 3},
			xticklabels={LSQ, Linear, MCMC},
			% y unit=m,
			yticklabel={\pgfmathprintnumber{\tick} $\unit{\m}$},
			x tick label style={rotate=0},
			xtick align=inside,
			ytick align=inside,
			% ytick={100, 250, 400},
			ytick style={line width=0pt},
			ymin=0,
			ymajorgrids=true,
			line width=0pt,
			xtick align=center,
			xtick pos=bottom,
			% yticklabel={\pgfmathprintnumber{\tick} $\unit{\m}$},
		]
		\addplot+ [blue, boxplot, line width=0.8pt, mark options={scale=0.8, opacity=0.3}] table [y=sharpnessvals]
			{pgfplots/correlated_sharpness_lsq.dat};
		\addplot+ [purple, boxplot, line width=0.8pt, mark options={scale=0.8, opacity=0.3}] table [y=sharpnessvals]
			{pgfplots/correlated_sharpness_lin.dat};
		\addplot+ [darkgreen, boxplot, line width=0.8pt, mark options={scale=0.8, opacity=0.3}] table [y=sharpnessvals]
			{pgfplots/correlated_sharpness_mcmc.dat};

	\end{axis}

\end{tikzpicture}


\end{document}


==> pgfplots/calib_filtered_x.tex <==
\documentclass[tikz, border=-0pt,
 % convert={outext=.svg,command=\unexpanded{pdf2svg \infile\space\outfile}},
 ]{standalone}
% \standaloneconfig{convert={outext=.svg,command={pdf2svg \infile\space\outfile}}}
\usepackage{pgfplots}

\usepgfplotslibrary{statistics} 
\usepackage{nicefrac}% required 
% \pgfplotsset{width=7cm,compat=1.18}
% \pgfplotsset{width=5cm}
\pgfplotsset{compat=1.18}
% \pgfplotsset{every axis/.append style={scale only axis, axis on top,}}
\usetikzlibrary{positioning}
\usepackage[T1]{fontenc}
\usepackage{xcolor}
\usepackage{siunitx}
\usepackage{bm}

%\definecolor{bgcol}{named}{black!8}
% \colorlet{bgcolor}{black!4}
\colorlet{bgcolor}{black!0}
\colorlet{darkgreen}{green!50!black}
% \colorlet{bgcolor}{white!0}


\begin{document}

\begin{tikzpicture}[
		overlaytext/.style={fill=bgcolor, fill opacity=0.66, text opacity=1}
	]
	\begin{axis}[
			name=plot1,
			footnotesize,
			enlargelimits=0.05,
			% width=5cm, height=5cm,
			% axis equal=true,
			% xmin=0, xmax=1, ymin=0, ymax=1,
			% xlabel={Theoretical\\[-0.75ex] coverage},
			% ylabel={Empirical coverage},
			xlabel={\emph{Theoretical}\\[-0.75ex] \emph{coverage}},
			ylabel={\emph{Empirical}\\[-0.75ex] \emph{coverage}},
			% legend style={draw=none, fill=none, nodes={scale=0.7}, font=\scriptsize},
			% legend cell align=left,
			% legend pos=north west,
			x label style={at={(xticklabel cs:1)}, anchor=north east, inner sep=0pt, outer sep=0pt, align=right, scale=1.0},
			% y label style={at={(axis description cs:-0.2,1)},rotate=-90,anchor=south west, align=left, scale=1.0},
			y label style={at={(yticklabel cs:1)}, rotate=-90, anchor=south west, align=left, scale=1.0},
			% title={\textsc{\textbf{calibration and Sharpness of Filtered Estimates}}},
			% title={\textbf{Calibration and Sharpness of Filtered Estimates.}},
			% title style={at={(yticklabel cs:1.15)}, anchor=south west, xshift=0em},
			xtick distance=0.25,
			ytick distance=0.25,
			xticklabel style={/pgf/number format/.cd,frac, frac TeX=\nicefrac},
			yticklabel style={/pgf/number format/.cd,frac, frac TeX=\nicefrac},
			xtick align=center,
			ytick align=inside,
			axis background/.style={fill=bgcolor},
			line width=0pt,
			% tick style={line width=0.5pt, gray},
			y tick style={line width=0pt},
			xtick pos=bottom,
			% major grid style={black!90!yellow},
			% grid=major,
			ymajorgrids=true,
		]
		\addplot [ purple, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/data/calib_filtered_z.dat}
		node[left, pos=0.75, font=\scriptsize, inner sep=2pt, anchor=east] {altitude};
		;

		\addplot [ blue, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/data/calib_filtered_x.dat}
		coordinate[pos=0.5] (foo)
		node[left, pos=0.45, font=\scriptsize, align=center, yshift=2ex, name=bar] {along-\\track};
		\draw[blue, thin, shorten >={-4pt}] (foo) to (bar);
		% \addlegendentry{alongtrack};

		\addplot [ darkgreen, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/data/calib_filtered_y.dat}
		node[below right, pos=0.60, font=\scriptsize, inner sep=0pt, anchor=north west, align=center] {cross-\\track};
		;
		% \addlegendentry{crosstrack};

		% \addlegendentry{altitude};

		\addplot [ violet, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/data/calib_filtered_joined.dat}
		node[below, pos=0.48, font=\scriptsize, inner sep=1pt, align=center] {joint};
		% \addlegendentry{joint};

		\addplot [
			gray,
			opacity=0.5,
			line width=0.8pt,
		]
		coordinates {(0,0) (1,1)};
		% \addlegendentry{};

	\end{axis}

	\begin{axis}[at=(plot1.north east), anchor=left of north west, xshift=0.20cm,
			name=plot2,
			y label style={at={(yticklabel cs:1)}, rotate=-90, anchor=south west, align=left, scale=1.0},
			% ylabel={Sharpness {\scriptsize [m]}},
			% ylabel={Sharpness},
			ylabel={\emph{Sharpness}\\[-0.75ex] \emph{(\textdownarrow\ better)}},
			enlargelimits=0.05,
			enlarge y limits={upper=+0.14},
			footnotesize,
			boxplot/draw direction=y,
			axis background/.style={fill=bgcolor},
			xmin = -6000,
			xtick align=inside,
			ytick align=inside,
			xtick distance = 1000,
			xtick=\empty,
			xmax = -4000,
			ymin=20,
			ymax=400,
			% ytick distance=150,
			ytick={100, 250, 400},
			ytick style={line width=0pt},
			height=3cm,
			ymajorgrids=true,
			% axis y discontinuity=crunch,
			line width=0pt,
			yticklabel={\pgfmathprintnumber{\tick} $\unit{\m}$},
		]
		\addplot[blue, densely dotted, line width=0.7pt] table [x=alongtrack_dist, y=sharpnessvals]  {pgfplots/data/marginal_sharpness_preds_1_1.dat} coordinate[pos=0.45] (label1) coordinate[pos=0.9] (c1);
		\addplot[blue, line width=0.7pt] table [x=alongtrack_dist, y=sharpnessvals]  {pgfplots/data/marginal_sharpness_filtered_1_1.dat} coordinate[pos=0.32] (label2) coordinate[pos=0.9] (c2);
		%TODO
		\draw[->, shorten <={1pt}, shorten >={1pt}, line width=0.75pt] (c1) to
		node[left=0.0em, font={\tiny\bfseries}, inner sep=0.15em, align=center, scale=1.0, xshift=-0.15em, yshift=-0.4ex, overlaytext]
			{$\bm{2 \times}$impro-\\ vement} (c2);
		\node[blue, align=left, font={\tiny\bfseries}, anchor=south west, scale=1.0, xshift=0.0em, yshift=0.0ex, inner sep=0.1em, overlaytext] at (label1) {unfiltered \\ alongtrack};
		\node[blue, align=left, font={\tiny\bfseries}, anchor=north east, scale=1.0, xshift=0.0em, yshift=0.8ex, overlaytext] (filtered) at (label2) {filtered};
		\node[below=-0.0 of filtered.south west, blue, align=left, font={\tiny\bfseries}, anchor=north west, scale=1.0, overlaytext, yshift=0.0ex] (filtered) {alongtrack};
		% \\ alongtrack

		% \addplot[darkgreen, densely dotted] table [x=alongtrack_dist, y=sharpnessvals]  {pgfplots/marginal_sharpness_preds_2_2.dat} coordinate[pos=0.2] (label1) coordinate[pos=0.8] (c1);
		% \addplot[darkgreen] table [x=alongtrack_dist, y=sharpnessvals]  {pgfplots/marginal_sharpness_filtered_2_2.dat} coordinate[pos=0.28] (label2) coordinate[pos=0.8] (c2);

		% \addplot[purple, densely dotted] table [x=alongtrack_dist, y=sharpnessvals]  {pgfplots/marginal_sharpness_preds_3_3.dat} coordinate[pos=0.2] (label1) coordinate[pos=0.8] (c1);
		% \addplot[purple] table [x=alongtrack_dist, y=sharpnessvals]  {pgfplots/marginal_sharpness_filtered_3_3.dat} coordinate[pos=0.28] (label2) coordinate[pos=0.8] (c2);


		% \addplot+ [
		%    boxplot, blue
		%    ] table [y=sharpnessvals] {pgfplots/marginal_sharpness_filtered_1:1.dat};
		% \addplot+ [
		%    boxplot, gree!50!blackn
		%    ] table [y=sharpnessvals] {pgfplots/marginal_sharpness_filtered_2:2.dat};
		% \addplot+ [
		%    boxplot, purple
		%    ] table [y=sharpnessvals] {pgfplots/marginal_sharpness_filtered_3:3.dat};

	\end{axis}

	\begin{axis}[at=(plot2.south), anchor=north, yshift=-0.1cm,
			name=plot2,
			enlargelimits=0.05,
			% enlarge x limits={upper=0.5},
			enlarge y limits={lower=+0.15},
			footnotesize,
			boxplot/draw direction=y,
			axis background/.style={fill=bgcolor},
			xmin = -6000,
			xtick distance = 1000,
			ytick distance = 15,
			scaled x ticks=base 10:-3,
			xtick scale label code/.code={},
			%xticklabel={\pgfmathprintnumber{\tick} $\unit{\km}$},
			xticklabel={\pgfmathprintnumber{\tick} km},
			% xticklabel={$\qty{\pgfmathprintnumber{\tick}}{\km},
			yticklabel={\pgfmathprintnumber{\tick} $\unit{\m}$},
			y tick style={line width=0pt},
			ytick align=inside,
			xtick pos=bottom,
			xtick align=center,
			xmax = -4000,
			ymin=0,
			height=2.8cm,
			% xlabel={Alongtrack\\[-0.75ex] position {\scriptsize [km]}},
			xlabel={\emph{Alongtrack}\\[-0.75ex] \emph{position}},
			% xlabel={Alongtrack po-\\[-0.75ex] sition {\scriptsize [km]}},
			% height=3.0cm,
			x label style={at={(xticklabel cs:1)}, anchor=north east, inner sep=0pt, outer sep=0pt, align=right, scale=1.0, yshift=-0.33ex},
			ymajorgrids=true,
			line width=0pt,
		]

		\addplot[darkgreen, densely dotted, line width=0.7pt] table [x=alongtrack_dist, y=sharpnessvals]  {pgfplots/data/marginal_sharpness_preds_2_2.dat}
		coordinate[pos=0.0] (label3) coordinate[pos=0.85] (c3);
		\addplot[darkgreen, line width=0.7pt] table [x=alongtrack_dist, y=sharpnessvals]  {pgfplots/data/marginal_sharpness_filtered_2_2.dat}
		coordinate[pos=0.40] (label4) coordinate[pos=0.85] (c4);

		\addplot[purple, densely dotted, line width=0.7pt] table [x=alongtrack_dist, y=sharpnessvals]  {pgfplots/data/marginal_sharpness_preds_3_3.dat}
		coordinate[pos=0.44] (label5) coordinate[pos=0.8] (c5);
		\addplot[purple, line width=0.7pt] table [x=alongtrack_dist, y=sharpnessvals]  {pgfplots/data/marginal_sharpness_filtered_3_3.dat}
		coordinate[pos=0.28] (label6) coordinate[pos=0.8] (c6);
		% \node[purple, align=left, font={\tiny\bfseries}, anchor=south west, scale=1.0, xshift=0.0em, yshift=0.0ex,
		%   inner sep=0.1em, overlaytext]
		%   at (label5) {altitude};
		\node[purple, align=left, font={\tiny\bfseries}, anchor=south west, scale=1.0, xshift=0.0em, yshift=-0.0ex, inner sep=1.0pt,
			overlaytext]
		at (label6) {altitude};
		%TODO
		\draw[->, shorten <={1pt}, shorten >={1pt}, line width=0.75pt]
		(c5) to coordinate[right] (2ximpr)
		% node[right, font=\tiny, inner sep=0.15em, align=center, scale=0.7] {$2 \times$impro-\\vement}
		(c6);


		% \node[green!50!black, align=left, font={\tiny\bfseries}, anchor=south west, scale=1.0, xshift=-0.2em, yshift=0.1ex, overlaytext, inner sep=0.1em, fill opacity=0.9]%, fill=white, fill opacity=0.7, text opacity=1, rounded corners]
		%   at (label3) {crosstrack};
		\node[green!50!black, align=left, font={\tiny\bfseries}, anchor=north east, scale=1.0, xshift=0.0em, yshift=0.0ex, inner sep=0.1pt, overlaytext] at (label4) {crosstrack};
		%TODO
		\draw[->, shorten <={0.5pt}, shorten >={0.5pt}, line width=0.75pt]
		(c3) to
		coordinate[right] (2ximpr2)
		% node[right, font=\tiny, inner sep=0.15em, align=center, scale=0.7] {\textbf{---\textquotedbl---}}
		(c4);

		%TODO
		\node[font={\tiny\bfseries}, scale=1.0, align=center, inner sep=0.1em, overlaytext] (2xnode) at (axis cs: -4250,26) {$\bm{2 \times}$impro-\\ vement};
		\draw[shorten <={-0pt}, shorten >={2pt}, line width=0.5pt, darkgray] (2xnode) to (2ximpr);
		\draw[shorten <={-0pt}, shorten >={2pt}, line width=0.5pt, darkgray] (2xnode) to[bend left=10] (2ximpr2);



		% \addplot+ [
		%    boxplot, blue
		%    ] table [y=sharpnessvals] {pgfplots/marginal_sharpness_filtered_1:1.dat};
		% \addplot+ [
		%    boxplot, green
		%    ] table [y=sharpnessvals] {pgfplots/marginal_sharpness_filtered_2:2.dat};
		% \addplot+ [
		%    boxplot, purple
		%    ] table [y=sharpnessvals] {pgfplots/marginal_sharpness_filtered_3:3.dat};

	\end{axis}

\end{tikzpicture}

\end{document}


==> pgfplots/calib_long_tail.tex <==
\documentclass[tikz, border=-0pt,
 % convert={outext=.svg,command=\unexpanded{pdf2svg \infile\space\outfile}},
 ]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{statistics} 
% \pgfplotsset{height=5cm}
\pgfplotsset{compat=1.18}
\usepackage{siunitx}
\usepgfplotslibrary{units}

\usepackage{xcolor}
\colorlet{bgcolor}{black!4}
\colorlet{darkgreen}{green!50!black}

\begin{document}
\begin{tikzpicture}

	\begin{axis}[
			name=plot1,
			footnotesize,
			enlargelimits=0.05,
			% xlabel={\emph{Theoretical}\\[-0.75ex] \emph{coverage}},
			% ylabel={\emph{Empirical coverage}},
			xlabel={\emph{Theoretical}\\[-0.75ex] \emph{coverage}},
			ylabel={\emph{Empirical}\\[-0.75ex] \emph{coverage}},
			x label style={at={(xticklabel cs:1)}, anchor=north east, inner sep=0pt, outer sep=0pt, align=right, scale=1.0},
			y label style={at={(yticklabel cs:1)}, rotate=-90, anchor=south west, align=left, scale=1.0},
			% title={\textbf{Calibration and Sharpness for Long Tail Noise.}},
			% title={\textsc{Calibration and Sharpness for Long Tail Noise}},
			% title style={at={(yticklabel cs:1.15)}, anchor=south west},
			% title style={at={(yticklabel cs:1.20)}, anchor=south west},
			ytick distance=0.25,
			% xticklabel style={/pgf/number format/.cd,frac, frac TeX=\nicefrac},
			% yticklabel style={/pgf/number format/.cd,frac, frac TeX=\nicefrac},
			xtick align=center,
			ytick align=inside,
			axis background/.style={fill=bgcolor},
			line width=0pt,
			y tick style={line width=0pt},
			xtick pos=bottom,
			ymajorgrids=true,
			legend style={fill=bgcolor, inner sep=1pt, fill opacity=0.5, text opacity=1, nodes={scale=0.8}, draw=none},
			legend cell align={left},
			legend pos=north west,
			% height=3.5cm,
			% scale only axis=true,
		]

		\addplot [ blue, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/data/long_tail_calibration_lsq.dat}
		coordinate[pos=0.5] (foo)
		% node[left, pos=0.45, font=\scriptsize, align=center, yshift=2ex, name=bar] {along-\\track}
		;
		% \draw[blue, thin, shorten >={-4pt}] (foo) to (bar);
		\addlegendentry{LSQ};

		\addplot [ purple, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/data/long_tail_calibration_lin.dat}
		% node[left, pos=0.75, font=\scriptsize, inner sep=2pt, anchor=east] {altitude};
		;
		\addlegendentry{Linear};

		\addplot [ darkgreen, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/data/long_tail_calibration_mcmc.dat}
		% node[below right, pos=0.60, font=\scriptsize, inner sep=0pt, anchor=north west, align=center] {cross-\\track};
		;
		\addlegendentry{MCMC};

		% \addlegendentry{altitude};

		% \addlegendentry{joint};

		\addplot [
			gray,
			opacity=0.5,
			line width=0.8pt,
		]
		coordinates {(0,0) (1,1)};
		% \addlegendentry{};

	\end{axis}

	\begin{axis}[at=(plot1.north east), anchor=left of north west, xshift=0.20cm,
			name=plot2,
			y label style={at={(yticklabel cs:1)}, rotate=-90, anchor=south west, align=left, scale=1.0},
			% xlabel={Estimators\\[-0.75ex] \phantom{foo}},
			x label style={at={(xticklabel cs:1)}, anchor=north east, inner sep=0pt, outer sep=0pt, align=right, scale=1.0, yshift=-0.33ex},
			% ylabel={\phantom{Sharpness}\\[-0.75ex] \emph{Sharpness}},
			ylabel={\emph{Sharpness}\\[-0.75ex] \emph{(\textdownarrow\ better)}},
			enlargelimits=0.05,
			footnotesize,
			boxplot/draw direction=y,
			axis background/.style={fill=bgcolor},
			xtick={1, 2, 3},
			xticklabels={\emph{LSQ}, \emph{Linear}, \emph{MCMC}},
			% xticklabels={{LSQ\\Est.}, {Linear\\Approx\\Est.}, {MCMC\\Est.}},
			% xticklabel style={align=center},
			% y unit=m,
			yticklabel={\pgfmathprintnumber{\tick} $\unit{\m}$},
			x tick label style={rotate=0},
			xtick align=inside,
			ytick align=inside,
			% ytick={100, 250, 400},
			ytick style={line width=0pt},
			ymin=0,
			ymax=1000,
			ymajorgrids=true,
			line width=0pt,
			xtick align=center,
			xtick pos=bottom,
			% yticklabel={\pgfmathprintnumber{\tick} $\unit{\m}$},
			% height=3.5cm,
			% scale only axis=true,
		]
		\addplot+ [ blue, boxplot, line width=0.8pt, mark options={scale=0.8, opacity=0.3}] table [y=sharpnessvals]
			{pgfplots/data/long_tail_sharpness_lsq.dat};
		\addplot+ [ purple, boxplot, line width=0.8pt, mark options={scale=0.8, opacity=0.3}] table [y=sharpnessvals]
			{pgfplots/data/long_tail_sharpness_lin.dat};
		\addplot+ [ darkgreen, boxplot, line width=0.8pt, mark options={scale=0.8, opacity=0.3}] table [y=sharpnessvals]
			{pgfplots/data/long_tail_sharpness_mcmc.dat};

	\end{axis}

\end{tikzpicture}


\end{document}


==> pgfplots/calib_no_corr_in_w.tex <==
\documentclass[tikz, border=-0pt,
 % convert={outext=.svg,command=\unexpanded{pdf2svg \infile\space\outfile}},
 ]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{statistics} 
\pgfplotsset{width=5cm}
\pgfplotsset{compat=1.18}
\usepackage{siunitx}
\usepgfplotslibrary{units}

\usepackage{xcolor}
\colorlet{bgcolor}{black!4}
\colorlet{darkgreen}{green!50!black}

\begin{document}
\begin{tikzpicture}

	\begin{axis}[
			name=plot1,
			footnotesize,
			enlargelimits=0.05,
			xlabel={Theoretical\\[-0.75ex] coverage},
			ylabel={Empirical coverage},
			x label style={at={(xticklabel cs:1)}, anchor=north east, inner sep=0pt, outer sep=0pt, align=right, scale=1.0},
			y label style={at={(yticklabel cs:1)}, rotate=-90, anchor=south west, align=left, scale=1.0},
			title={\textbf{Calibration and Sharpness for Wrong Noise}},
			title style={at={(yticklabel cs:1.12)}, anchor=south west, },
			xtick distance=0.25,
			ytick distance=0.25,
			% xticklabel style={/pgf/number format/.cd,frac, frac TeX=\nicefrac},
			% yticklabel style={/pgf/number format/.cd,frac, frac TeX=\nicefrac},
			xtick align=center,
			ytick align=inside,
			axis background/.style={fill=bgcolor},
			line width=0pt,
			y tick style={line width=0pt},
			xtick pos=bottom,
			ymajorgrids=true,
			legend style={fill=bgcolor, inner sep=1pt, fill opacity=0.5, text opacity=1, nodes={scale=0.8}, draw=none},
			legend cell align={left},
			legend pos=north west,
		]

		\addplot [ blue, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/no_corr_in_W_calibration_lsq.dat}
		coordinate[pos=0.5] (foo)
		% node[left, pos=0.45, font=\scriptsize, align=center, yshift=2ex, name=bar] {along-\\track}
		;
		% \draw[blue, thin, shorten >={-4pt}] (foo) to (bar);
		\addlegendentry{LSQ};

		\addplot [ purple, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/no_corr_in_W_calibration_lin.dat}
		% node[left, pos=0.75, font=\scriptsize, inner sep=2pt, anchor=east] {altitude};
		;
		\addlegendentry{Linear};

		\addplot [ darkgreen, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/no_corr_in_W_calibration_mcmc.dat}
		% node[below right, pos=0.60, font=\scriptsize, inner sep=0pt, anchor=north west, align=center] {cross-\\track};
		;
		\addlegendentry{MCMC};

		% \addlegendentry{altitude};

		% \addlegendentry{joint};

		\addplot [
			gray,
			opacity=0.5,
			line width=0.8pt,
		]
		coordinates {(0,0) (1,1)};
		% \addlegendentry{};

	\end{axis}

	\begin{axis}[at=(plot1.north east), anchor=left of north west, xshift=0.20cm,
			name=plot2,
			y label style={at={(yticklabel cs:1)}, rotate=-90, anchor=south west, align=left, scale=1.0},
			% xlabel={Estimators\\[-1ex] \phantom{foo}},
			x label style={at={(xticklabel cs:1)}, anchor=north east, inner sep=0pt, outer sep=0pt, align=right, scale=1.0, yshift=-0.33ex},
			ylabel={Sharpness},
			enlargelimits=0.05,
			footnotesize,
			boxplot/draw direction=y,
			axis background/.style={fill=bgcolor},
			xtick={1, 2, 3},
			xticklabels={LSQ, Linear, MCMC},
			% y unit=m,
			yticklabel={\pgfmathprintnumber{\tick} $\unit{\m}$},
			x tick label style={rotate=0},
			xtick align=inside,
			ytick align=inside,
			% ytick={100, 250, 400},
			ytick style={line width=0pt},
			ymin=0,
			ymajorgrids=true,
			line width=0pt,
			xtick align=center,
			xtick pos=bottom,
			% yticklabel={\pgfmathprintnumber{\tick} $\unit{\m}$},
		]
		\addplot+ [ blue, boxplot, line width=0.8pt, mark options={scale=0.8, opacity=0.3}] table [y=sharpnessvals]
			{pgfplots/no_corr_in_W_sharpness_lsq.dat};
		\addplot+ [ purple, boxplot, line width=0.8pt, mark options={scale=0.8, opacity=0.3}] table [y=sharpnessvals]
			{pgfplots/no_corr_in_W_sharpness_lin.dat};
		\addplot+ [ darkgreen, boxplot, line width=0.8pt, mark options={scale=0.8, opacity=0.3}] table [y=sharpnessvals]
			{pgfplots/no_corr_in_W_sharpness_mcmc.dat};

	\end{axis}

\end{tikzpicture}


\end{document}


==> pgfplots/calib_preds.tex <==
\documentclass[tikz, border=1pt,
 % convert={outext=.svg,command=\unexpanded{pdf2svg \infile\space\outfile}},
 ]{standalone}
% \standaloneconfig{convert={outext=.svg,command={pdf2svg \infile\space\outfile}}}
\usepackage{pgfplots}
\usepgfplotslibrary{statistics} 
\usepackage{nicefrac}% required 
% \pgfplotsset{width=7cm,compat=1.18}
\pgfplotsset{width=5cm}
\pgfplotsset{compat=1.18}
% \pgfplotsset{every axis/.append style={scale only axis, axis on top,}}
\usetikzlibrary{positioning}
\usepackage[T1]{fontenc}

\begin{document}

\begin{tikzpicture}
	\begin{axis}[
			name=plot1,
			footnotesize,
			enlargelimits=0.05,
			% width=5cm, height=5cm,
			% axis equal=true,
			% xmin=0, xmax=1, ymin=0, ymax=1,
			xlabel={Theoretical\\[-0.75ex] coverage},
			% xlabel={Theoretical coverage},
			% ylabel={Empirical\\ coverage},
			ylabel={Empirical coverage},
			legend style={draw=none, fill=none, nodes={scale=0.7}, font=\scriptsize},
			legend cell align=left,
			legend pos=north west,
			x label style={at={(xticklabel cs:1)}, anchor=north east, inner sep=0pt, outer sep=0pt, align=right, scale=1.0},
			% y label style={at={(axis description cs:-0.2,1)},rotate=-90,anchor=south west, align=left, scale=1.0},
			y label style={at={(yticklabel cs:1)}, rotate=-90, anchor=south west, align=left, scale=1.0},
			title={\textbf{Calibration of}\\[-1.0ex]\textbf{unfiltered estimates}},
			% title style={at={(axis description cs:-0.2,1.1)}, anchor=south west, },
			title style={at={(yticklabel cs:1.15)}, anchor=south west, align=left},
			xtick distance=0.25,
			ytick distance=0.25,
			xticklabel style={/pgf/number format/.cd,frac, frac TeX=\nicefrac},
			yticklabel style={/pgf/number format/.cd,frac, frac TeX=\nicefrac},
			tick align=center,
			axis background/.style={fill=yellow!10},
		]
		\addplot [ purple, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/calib_pred_x.dat}
		node[left, pos=0.75, font=\scriptsize, inner sep=2pt, anchor=east] {altitude};
		;

		\addplot [ blue, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/calib_pred_y.dat}
		coordinate[pos=0.5] (foo)
		node[left, pos=0.45, font=\scriptsize, align=center, yshift=2ex, name=bar] {along-\\track};
		\draw[blue, thin, shorten >={-4pt}] (foo) to (bar);
		% \addlegendentry{alongtrack};

		\addplot [ darkgreen, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/calib_pred_z.dat}
		node[below right, pos=0.60, font=\scriptsize, inner sep=0pt, anchor=north west, align=center] {cross-\\track};
		;
		% \addlegendentry{crosstrack};

		% \addlegendentry{altitude};

		\addplot [ violet, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/calib_pred_joint.dat}
		node[below right, pos=0.45, font=\scriptsize, inner sep=1pt, align=center] {joint\\pred.};
		% \addlegendentry{joint};

		\addplot [
			gray,
			opacity=0.5,
			line width=0.8pt,
		]
		coordinates {(0,0) (1,1)};
		% \addlegendentry{};

	\end{axis}
\end{tikzpicture}

\end{document}


==> pgfplots/calib_uncorrelated.tex <==
\documentclass[tikz, border=-0pt,
 % convert={outext=.svg,command=\unexpanded{pdf2svg \infile\space\outfile}},
 ]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{statistics} 
\pgfplotsset{width=5cm}
\pgfplotsset{compat=1.18}
\usepackage{siunitx}
\usepgfplotslibrary{units}

\usepackage{xcolor}
\colorlet{bgcolor}{black!4}
\colorlet{darkgreen}{green!50!black}

\begin{document}
\begin{tikzpicture}

	\begin{axis}[
			name=plot1,
			footnotesize,
			enlargelimits=0.05,
			xlabel={\emph{Theoretical}\\[-0.75ex] \emph{coverage}},
			ylabel={\emph{Empirical}\\[-0.75ex] \emph{coverage}},
			x label style={at={(xticklabel cs:1)}, anchor=north east, inner sep=0pt, outer sep=0pt, align=right, scale=1.0},
			y label style={at={(yticklabel cs:1)}, rotate=-90, anchor=south west, align=left, scale=1.0},
			% title={\textbf{Calibration and Sharpness for Uncorrelated Noise.}},
			% title style={at={(yticklabel cs:1.15)}, anchor=south west, },
			xtick distance=0.25,
			ytick distance=0.25,
			% xticklabel style={/pgf/number format/.cd,frac, frac TeX=\nicefrac},
			% yticklabel style={/pgf/number format/.cd,frac, frac TeX=\nicefrac},
			xtick align=center,
			ytick align=inside,
			axis background/.style={fill=bgcolor},
			line width=0pt,
			y tick style={line width=0pt},
			xtick pos=bottom,
			ymajorgrids=true,
			legend style={fill=bgcolor, inner sep=1pt, fill opacity=0.5, text opacity=1, nodes={scale=0.8}, draw=none},
			legend cell align={left},
			legend pos=north west,
		]

		\addplot [ blue, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/data/uncorrelated_calibration_lsq.dat}
		coordinate[pos=0.5] (foo)
		% node[left, pos=0.45, font=\scriptsize, align=center, yshift=2ex, name=bar] {along-\\track}
		;
		% \draw[blue, thin, shorten >={-4pt}] (foo) to (bar);
		\addlegendentry{LSQ};

		\addplot [ purple, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/data/uncorrelated_calibration_lin.dat}
		% node[left, pos=0.75, font=\scriptsize, inner sep=2pt, anchor=east] {altitude};
		;
		\addlegendentry{Linear};

		\addplot [ green!50!black, line width=1.0pt,]
		table[x=pvals, y=calibrationvals] {pgfplots/data/uncorrelated_calibration_mcmc.dat}
		% node[below right, pos=0.60, font=\scriptsize, inner sep=0pt, anchor=north west, align=center] {cross-\\track};
		;
		\addlegendentry{MCMC};

		% \addlegendentry{altitude};

		% \addlegendentry{joint};

		\addplot [
			gray,
			opacity=0.5,
			line width=0.8pt,
		]
		coordinates {(0,0) (1,1)};
		% \addlegendentry{};

	\end{axis}

	\begin{axis}[at=(plot1.north east), anchor=left of north west, xshift=1.5em,
			name=plot2,
			y label style={at={(yticklabel cs:1)}, rotate=-90, anchor=south west, align=left, scale=1.0},
			% xlabel={Estimators\\[-0.75ex] \phantom{foo}},
			x label style={at={(xticklabel cs:1)}, anchor=north east, inner sep=0pt, outer sep=0pt, align=right, scale=1.0, yshift=-0.33ex},
			% ylabel={Sharpness},
			% ylabel={\phantom{Sharpness}\\[-0.75ex] \emph{Sharpness}},
			ylabel={\emph{Sharpness}\\[-0.75ex] \emph{(\textdownarrow\ better)}},
			enlargelimits=0.05,
			footnotesize,
			boxplot/draw direction=y,
			axis background/.style={fill=bgcolor},
			xtick={1, 2, 3},
			% xticklabels={LSQ, Linear, MCMC},
			xticklabels={\emph{LSQ}, \emph{Linear}, \emph{MCMC}},
			% y unit=m,
			yticklabel={\pgfmathprintnumber{\tick} $\unit{\m}$},
			x tick label style={rotate=0},
			xtick align=inside,
			ytick align=inside,
			% ytick={100, 250, 400},
			ytick style={line width=0pt},
			ymin=0,
			ymax=80,
			ymajorgrids=true,
			line width=0pt,
			xtick align=center,
			xtick pos=bottom,
			% yticklabel={\pgfmathprintnumber{\tick} $\unit{\m}$},
		]
		\addplot+ [blue, boxplot, line width=0.8pt, mark options={scale=0.8, opacity=0.3}] table [y=sharpnessvals]
			{pgfplots/data/uncorrelated_sharpness_lsq.dat};
		\addplot+ [purple, boxplot, line width=0.8pt, mark options={scale=0.8, opacity=0.3}] table [y=sharpnessvals]
			{pgfplots/data/uncorrelated_sharpness_lin.dat};
		\addplot+ [darkgreen, boxplot, line width=0.8pt, mark options={scale=0.8, opacity=0.3}] table [y=sharpnessvals]
			{pgfplots/data/uncorrelated_sharpness_mcmc.dat};

	\end{axis}

\end{tikzpicture}


\end{document}

